Probabilistically Robust Recourse: Navigating the Trade-offs between Costs and Robustness in Algorithmic Recourse

As machine learning models are increasingly being employed to make consequential decisions in real-world settings, it becomes critical to ensure that individuals who are adversely impacted (e.g., loan denied) by the predictions of these models are provided with a means for recourse. While several approaches have been proposed to construct recourses for affected individuals, the recourses output by these methods either achieve low costs (i.e., ease-of-implementation) or robustness to small perturbations (i.e., noisy implementations of recourses), but not both due to the inherent trade-offs between the recourse costs and robustness. Furthermore, prior approaches do not provide end users with any agency over navigating the aforementioned trade-offs. In this work, we address the above challenges by proposing the first algorithmic framework which enables users to effectively manage the recourse cost vs. robustness trade-offs. More specifically, our framework Probabilistically ROBust rEcourse (\texttt{PROBE}) lets users choose the probability with which a recourse could get invalidated (recourse invalidation rate) if small changes are made to the recourse i.e., the recourse is implemented somewhat noisily. To this end, we propose a novel objective function which simultaneously minimizes the gap between the achieved (resulting) and desired recourse invalidation rates, minimizes recourse costs, and also ensures that the resulting recourse achieves a positive model prediction. We develop novel theoretical results to characterize the recourse invalidation rates corresponding to any given instance w.r.t. different classes of underlying models (e.g., linear models, tree based models etc.), and leverage these results to efficiently optimize the proposed objective. Experimental evaluation with multiple real world datasets demonstrates the efficacy of the proposed framework.

==> motivating_examples/case1.tex <==
\begin{tikzpicture}
\begin{scope}
    \clip (0,0) circle (1cm and 1cm); 
    \fill[RoyalBlue!25] (5,-10) rectangle (-3,0);  
\end{scope}
\draw[Blue] (-1.5,0) -- (1.5,0); %node[scale = .8, fill = white] at (-1.625,0) {$f$};
%\draw node[scale = .8, fill = white] at (1.5,1.5) {$\mathbb{P} \big(f(\xC + \beps) < 0 \big) = 0.5$};
%\draw node at (0.0, 1.3) {\small $\beps \sim \mathcal{N}(\mathbf{0}, \mathbf{\Sigma})$};
\draw node at (0.2, 0.2) {\small $\xC_{\modelx}$};
\draw node at (-0.7, -0.5) {\small $\bx$};
\draw node at (1.5, 0.75) {\small $h = 1$};
\draw node at (+1.5, -0.75) {\small $h = 0$};
\draw node at (2.25, 0.0) {\small $s = \xi = 0$};

 % Point xc
\coordinate (xc) at (0.0, 0.05);
\fill (xc) circle [radius=1pt];
% Point xc
\coordinate (x) at (-0.5, -0.5);
\fill (x) circle [radius=1pt];
% Arrow
\draw[->] (-0.5, -0.5) -- (-0.05, -0.05);

% Circles
\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.25cm and 0.25cm); 
\end{tikzpicture}

==> motivating_examples/case2.tex <==
\tikzset{
    circ/.style={circle, fill=black, inner sep=2pt, node contents={}}
}
\usetikzlibrary{calc}

\tikzstyle{reverseclip}=[insert path={(current page.north east) --
  (current page.south east) --
  (current page.south west) --
  (current page.north west) --
  (current page.north east)}
]

\begin{tikzpicture}[remember picture]

% Circles
%\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm);
\draw[BrickRed!100, dotted] (0,0) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.25cm and 0.25cm); 

% triangle coordinates
\coordinate (r0) at (0,0);
\coordinate (s0) at (+1.7,+1.1);
\coordinate (s1) at (-1.7,+1.1);
\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm); 
\draw[Blue] (s0) -- (r0) -- (s1); %node[scale = .8, fill = white] at (-1.1, 0.90) {$f$};

 % Point xc
\coordinate (xc) at (0.00, 0.09);
\fill (xc) circle [radius=1pt];

%\draw node at (0.0, 1.3) {\small $\beps \sim \mathcal{N}(\mathbf{0}, \mathbf{\Sigma})$};
\draw node at (0.1, 0.3) {\small $\xC_{\modelx}$};
\draw node at (+1.5, -1.00) {\small $h = 0$};

\coordinate (A) at (0,0);
\coordinate (B) at (2, 1.3);
\coordinate (C) at (-2, 1.3);

\begin{pgfinterruptboundingbox}
\path  [clip] (A) -- (B) -- (C) -- cycle [reverseclip];
\end{pgfinterruptboundingbox}

\fill[RoyalBlue!25] (0,0) circle (1cm);
\draw node at (1.0, 1.5) {\small $h = 1$};

% Point xc
\coordinate (x) at (+0.15, -0.8);
\fill (x) circle [radius=1pt];
% Arrow
\draw[->] (0.15, -0.80) -- (-0.00, -0.08);

\draw node at (-0.2, -0.8) {\small $\bx$};

% Circles
\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm);
\draw[BrickRed!100, dotted] (0,0) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.25cm and 0.25cm); 
\end{tikzpicture}



==> motivating_examples/case3.tex <==
\tikzset{
    circ/.style={circle, fill=black, inner sep=2pt, node contents={}}
}

\begin{tikzpicture}

% Circles
%\draw[BrickRed!100, thick] (0,0) circle (1cm and 1cm);
\draw[BrickRed!100, dotted] (0,0) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.25cm and 0.25cm); 

% triangle coordinates
\coordinate (r0) at (0,0);
\coordinate (s0) at (-1,-1.5);
\coordinate (s1) at (1,-1.5);
\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm); 
\draw[Blue] (s0) -- (r0) -- (s1); %node[scale = .8, fill = white] at (-0.85,-1.1) {$f$};

%\draw node at (0.0, 1.3) {\small $\beps \sim \mathcal{N}(\mathbf{0}, \mathbf{\Sigma})$};
\draw node at (0.2, 0.2) {\small $\xC_{\modelx}$};
\draw node at (1.4, +1.0) {\small $h = 1$};
\draw node at (+0, -1.5) {\small $h = 0$};

% fill intersection of triangle and circle
\clip (0,0) circle (1cm);
\fill[RoyalBlue!25] (s0) -- (r0) -- (s1) node[scale = .8, fill = white] at (-1.625,0) {};

 % Point xc
\coordinate (xc) at (0.00, 0.06);
\fill (xc) circle [radius=1pt];
% Point xc
\coordinate (x) at (+0.15, -0.8);
\fill (x) circle [radius=1pt];
% Arrow
\draw[->] (0.15, -0.80) -- (-0.00, -0.10);

% This needs to be drawn at this point!
\draw node at (-0.2, -0.8) {\small $\bx$};

% Circles
\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm);
\draw[BrickRed!100, dotted] (0,0) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.25cm and 0.25cm); 

\end{tikzpicture}



==> motivating_examples/case4.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

\path
(0, 0) coordinate (A)
(3, 3) coordinate (C)
(3, 1.5) coordinate (E);

\draw (A) rectangle (C);

(0, 0) coordinate (X);
(1.5, 1.5) coordinate (Y);

\draw[->] (0,0) -- (3.5,0) node[below] {$x_1$};
\draw[->] (0,0) -- (0,3.5) node[left] {$x_2$};
\draw  (1.5, 0) -- (1.5, 3);
\draw  (0, 1.5) -- (1.5, 1.5);

% Point xc
\draw node at (1.85, 1.65) {\small \textcolor{BrickRed}{$\xC$}};
\coordinate[BrickRed!100] (xc) at (1.65, 1.65);
%\fill[BrickRed!100] (xc) circle [radius=1pt];

% Point x
\draw node at (0.3, 0.3) {\small $\bx$};
\coordinate (x) at (0.5, 0.5);
\fill (x) circle [radius=1pt];

% Blue Shaded Region
\begin{scope} % yellow zone : fill after clip
    \clip (1.65,1.65) circle (0.90cm and 0.90cm); 
    \fill[RoyalBlue!25] (0, 0) rectangle (1.5,1.5);  
\end{scope}

% Arrow
\draw[->] (0.5, 0.5) -- (1.60, 1.60);

% Draw Circle
%\draw[BrickRed!100, dotted] (1.65,1.65) circle (0.90cm and 0.90cm); 

% Draw x Ticks
\draw[shift={(0,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $0$};
\draw[shift={(1.5,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $t_1$};
\draw[shift={(3,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $1$};

% Draw y Ticks;
\draw[shift={(0,1.5)}] (0pt,2pt) -- (0pt,-2pt) node[left] {\footnotesize $t_2$};
\draw[shift={(0,3)}] (0pt,2pt) -- (0pt,-2pt) node[left] {\footnotesize $1$};

% Draw Labels
\draw node at (0.95, 0.25) {\small $\mathcal{F} = 0$};
\draw node at (2.5, 0.25) {\small $\mathcal{F} = 1$};
\draw node at (0.95, 2.75) {\small $\mathcal{F}= 1$};

% Draw Region Signs
\draw node at (2.7, 2.8) {\small $R_1$};
\draw node at (0.25, 1.25) {\small $R_2$};
\draw node at (0.25, 1.75) {\small $R_3$};

% Circles
\draw[BrickRed!100, dotted] (1.65,1.65) circle (0.9cm and 0.9cm);
\draw[BrickRed!100, dotted] (1.65,1.65) circle (0.75cm and 0.70cm); 
\draw[BrickRed!100, dotted] (1.65,1.65) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (1.65,1.65) circle (0.25cm and 0.30cm); 

\end{tikzpicture}

==> motivating_examples/case5.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\path
(0, 0) coordinate (A)
(3, 3) coordinate (C)
(3, 1.5) coordinate (E);

\draw (A) rectangle (C);

(0, 0) coordinate (X);
(1.5, 1.5) coordinate (Y);

\draw[->] (0,0) -- (3.5,0) node[below] {$x_1$};
\draw[->] (0,0) -- (0,3.5) node[left] {$x_2$};
\draw  (1.5, 0) -- (1.5, 3);
\draw  (0, 1.5) -- (1.5, 1.5);


% Point xc'
\draw node at (2.20, 1.95) {\small \textcolor{Orange}{$\xC'$}};
\coordinate[Orange!100] (xcc) at (1.95, 1.95);
\fill[Orange!100] (xcc) circle [radius=1pt];

% Point xc
\draw node at (1.85, 1.65) {\small \textcolor{BrickRed}{$\xC$}};
\coordinate[BrickRed!100] (xc) at (1.65, 1.65);
\fill[BrickRed!100] (xc) circle [radius=1pt];

% Point x
% \draw node at (0.3, 0.3) {\small $\bx$};
% \coordinate (x) at (0.5, 0.5);
% \fill (x) circle [radius=1pt];

% Blue Shaded Region
\begin{scope} % yellow zone : fill after clip
    \clip (1.95,1.95) circle (0.90cm and 0.90cm); 
    \fill[RoyalBlue!25] (0, 0) rectangle (1.5,1.5);  
\end{scope}

% Arrow
%\draw[->] (0.5, 0.5) -- (1.60, 1.60);
\draw[->] (1.72, 1.72) -- (1.90, 1.90);

% Draw Circle
\draw[BrickRed!100, dotted] (1.75,1.75) circle (0.90cm and 0.90cm); 
\draw[Orange!100, thick] (1.95,1.95) circle (0.90cm and 0.90cm); 

% Draw x Ticks
\draw[shift={(0,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $0$};
\draw[shift={(1.5,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $t_1$};
\draw[shift={(3,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $1$};

% Draw y Ticks;
\draw[shift={(0,1.5)}] (0pt,2pt) -- (0pt,-2pt) node[left] {\footnotesize $t_2$};
\draw[shift={(0,3)}] (0pt,2pt) -- (0pt,-2pt) node[left] {\footnotesize $1$};

% Draw Labels
\draw node at (0.95, 0.25) {\small $\mathcal{F} = 0$};
\draw node at (2.5, 0.25) {\small $\mathcal{F} = 1$};
\draw node at (0.95, 2.75) {\small $\mathcal{F}= 1$};

% Draw Region Signs
\draw node at (2.7, 2.8) {\small $R_1$};
\draw node at (0.25, 1.25) {\small $R_2$};
\draw node at (0.25, 1.75) {\small $R_3$};

\end{tikzpicture}

==> motivating_examples/motivating_example1.tex <==
\tikzset{
    circ/.style={circle, fill=black, inner sep=2pt, node contents={}}
}
\usetikzlibrary{calc}

\tikzstyle{reverseclip}=[insert path={(current page.north east) --
  (current page.south east) --
  (current page.south west) --
  (current page.north west) --
  (current page.north east)}
]
% \scalebox{0.8}{
\begin{tikzpicture}[remember picture]

% Circles
%\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm);
\draw[BrickRed!100, dotted] (0,0) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.25cm and 0.25cm); 

% triangle coordinates
\coordinate (r0) at (0,0);
\coordinate (s0) at (+1.7,+1.1);
\coordinate (s1) at (-1.7,+1.1);
%\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm); 
\draw[Blue] (s0) -- (r0) -- (s1); %node[scale = .8, fill = white] at (-1.1, 0.90) {$f$};

 % Point xc
\coordinate (xc) at (0.00, 0.09);
\fill (xc) circle [radius=1pt];

%\draw node at (0.0, 1.3) {\small $\beps \sim \mathcal{N}(\mathbf{0}, \mathbf{\Sigma})$};
\draw node at (0.1, 0.3) {\small $\xC_{\modelx}$};
\draw node at (+1.0, -1.00) {\small $h = 0$};

\coordinate (A) at (0,0);
\coordinate (B) at (2, 1.3);
\coordinate (C) at (-2, 1.3);

\begin{pgfinterruptboundingbox}
\path  [clip] (A) -- (B) -- (C) -- cycle [reverseclip];
\end{pgfinterruptboundingbox}

\fill[RoyalBlue!25] (0,0) circle (0.75cm);
\draw node at (1.0, 1.5) {\small $h = 1$};

% Point xc
\coordinate (x) at (+0.15, -0.8);
\fill (x) circle [radius=1pt];
% Arrow
\draw[->] (0.15, -0.80) -- (-0.00, -0.08);

\draw node at (-0.2, -0.8) {\small $\bx$};

% Circles
%\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm);
\draw[BrickRed!100, dotted] (0,0) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,0) circle (0.25cm and 0.25cm); 
\end{tikzpicture}

==> motivating_examples/motivating_example2.tex <==
\tikzset{
    circ/.style={circle, fill=black, inner sep=2pt, node contents={}}
}
\usetikzlibrary{calc}

\tikzstyle{reverseclip}=[insert path={(current page.north east) --
  (current page.south east) --
  (current page.south west) --
  (current page.north west) --
  (current page.north east)}
]

\begin{tikzpicture}[remember picture]

% Circles
%\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm);
\draw[BrickRed!100, dotted] (0,0.5) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,0.5) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,0.5) circle (0.25cm and 0.25cm); 

% triangle coordinates
\coordinate (r0) at (0,0);
\coordinate (s0) at (+1.7,+1.35);
\coordinate (s1) at (-1.7,+1.35);
%\draw[BrickRed!100, dotted] (0,0.5) circle (1cm and 1cm); 
\draw[Blue] (s0) -- (r0) -- (s1); %node[scale = .8, fill = white] at (-1.1, 0.90) {$f$};

% frankenstein error part 1
\draw[->] (0.05, 0.00) -- (-0.00, 0.42);
\draw[->] (0.15, -0.80) -- (-0.00, 0.42);
 % Point xc
\coordinate (xc) at (0.0, 0.5);
\fill (xc) circle [radius=1pt];

\draw node at (0.1, 0.7) {\small $\xC_{\modelx}$};
\draw node at (+1.0, -0.80) {\small $h = 0$};

\coordinate (A) at (0,0.0);
\coordinate (B) at (2, 1.5);
\coordinate (C) at (-2, 1.5);

\begin{pgfinterruptboundingbox}
\path  [clip] (A) -- (B) -- (C) -- cycle [reverseclip];
\end{pgfinterruptboundingbox}

\fill[RoyalBlue!25] (0,.5) circle (0.75cm);
\draw node at (1.0, 1.8) {\small $h = 1$};

% Point xc
\coordinate (x) at (+0.15, -0.8);
\fill (x) circle [radius=1pt];
% Arrow

\draw node at (-0.2, -0.8) {\small $\bx$};

% Circles
%\draw[BrickRed!100, dotted] (0,0.5) circle (1cm and 1cm);
\draw[BrickRed!100, dotted] (0,0.5) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,0.5) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,0.5) circle (0.25cm and 0.25cm); 

% frankenstein error part 2
\draw[->] (0.15, -0.80) -- (-0.00, 0.42);

\end{tikzpicture}



==> motivating_examples/motivating_example3.tex <==
\tikzset{
    circ/.style={circle, fill=black, inner sep=2pt, node contents={}}
}
\usetikzlibrary{calc}

\tikzstyle{reverseclip}=[insert path={(current page.north east) --
  (current page.south east) --
  (current page.south west) --
  (current page.north west) --
  (current page.north east)}
]

\begin{tikzpicture}[remember picture]

% Circles
%\draw[BrickRed!100, dotted] (0,0) circle (1cm and 1cm);
\draw[BrickRed!100, dotted] (0,1.1) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,1.1) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,1.1) circle (0.25cm and 0.25cm); 

% triangle coordinates
\coordinate (r0) at (0,0);
\coordinate (s0) at (+1.7,+1.35);
\coordinate (s1) at (-1.7,+1.35);
%\draw[BrickRed!100, dotted] (0,1.4) circle (1cm and 1cm); 
\draw[Blue] (s0) -- (r0) -- (s1); %node[scale = .8, fill = white] at (-1.1, 0.90) {$f$};

% frankenstein error part 1
\draw[->] (0.15, -0.80) -- (-0.00, 1.05);

 % Point xc
\coordinate (xc) at (0.0, 1.1);
\fill (xc) circle [radius=1pt];

\draw node at (0.1, 1.5) {\small $\xC_{\modelx}$};
\draw node at (+1.1, -0.80) {\small $h = 0$};

\coordinate (A) at (0,0.0);
\coordinate (B) at (2, 1.5);
\coordinate (C) at (-2, 1.5);

%\begin{pgfinterruptboundingbox}
%\path  [clip] (A) -- (B) -- (C) -- cycle [reverseclip];
%\end{pgfinterruptboundingbox}

%\fill[RoyalBlue!25] (0,1.1) circle (1cm);
\draw node at (1.1, 1.8) {\small $h = 1$};

% Point xc
\coordinate (x) at (+0.15, -0.8);
\fill (x) circle [radius=1pt];
% Arrow

\draw node at (-0.2, -0.8) {\small $\bx$};

% Circles
%\draw[BrickRed!100, dotted] (0,1.4) circle (1cm and 1cm);
\draw[BrickRed!100, dotted] (0,1.1) circle (0.75cm and 0.75cm); 
\draw[BrickRed!100, dotted] (0,1.1) circle (0.50cm and 0.50cm); 
\draw[BrickRed!100, dotted] (0,1.1) circle (0.25cm and 0.25cm); 

% frankenstein error part 2
\draw[->] (0.15, -0.80) -- (-0.00, 1.05);

\end{tikzpicture}


